COLIP-2: Olfaction-Vision-Language Embeddings

The Contrastive Olfaction-Language-Image Pre-training 2 (COLIP-2) model is a multimodal embeddings space that places olfaction as a first-class citizen among vision and language. Molecular structure, gas-sensor readings, odor-descriptor language, and images are all trained into a single shared representation space, so that a robot can localize a detected aroma to objects in a scene probabilistically. No ImageNet-scale datasets of paired image-scent examples exists which warrants the need for their collection. Our intent with the release of COLIP-2 is to demonstrate the limit of what can be built for robotics with open-sourced olfactory data in order to ground the argument for why new methodologies and datasets are necessary in order to enable advanced olfactory-oriented perception capabilities. We enumerate results from internal testing of the COLIP-2 architecture and make necessary optimizations to run the model at the edge for real-time robotics applications. While developed with robotics in mind, the design of COLIP-2 has been influenced by experts across many disciplines of science in academia and industry, and we hope that the model can be useful in any multimodal domain requiring olfactory intelligence.

==> figures/architecture_tikz.tex <==
% Conceptual architecture diagram for the external model card.
% Intentionally high-level: no hyperparameters, loss formulas, prompt templates,
% layer dimensions, or export details.
\begin{tikzpicture}[
    font=\sffamily\small,
    box/.style={rounded corners=4pt, draw=scnavy!55, line width=0.7pt, align=center,
                inner sep=5pt, minimum height=9mm, text=scnavy},
    train/.style={box, fill=green!8, draw=green!45!black!55},
    frozen/.style={box, fill=orange!12, draw=orange!55!black!45},
    infer/.style={box, fill=red!7, draw=red!45!black!45},
    shared/.style={rounded corners=4pt, draw=scnavy, line width=1.1pt, fill=scnavy!8,
                   align=center, inner sep=6pt, text=scnavy, font=\sffamily\bfseries\small},
    grp/.style={rounded corners=6pt, draw=scgray!60, dashed, line width=0.6pt, inner sep=8pt},
    lbl/.style={font=\sffamily\footnotesize\itshape, text=scgray},
    a/.style={-{Stealth[length=2mm]}, draw=scnavy!70, line width=0.7pt},
    ad/.style={-{Stealth[length=2mm]}, draw=scgray!80, line width=0.7pt, dashed},
  ]

  % ---- trainable encoders (left) ----
  \node[train] (mol)  {Molecule encoder\\{\footnotesize\upshape (structure $\rightarrow$ odor)}};
  \node[train, below=6mm of mol] (sen) {Sensor encoder\\{\footnotesize\upshape (sensor $\rightarrow$ odor)}};
  \begin{scope}[on background layer]
    \node[grp, fit=(mol)(sen), label={[lbl]above:olfaction encoders}] (trainbox) {};
  \end{scope}

  % ---- shared space (center) ----
  \node[shared, right=20mm of $(mol)!0.5!(sen)$] (space) {Shared\\embedding\\space};

  % ---- frozen backbone (top right) ----
  \node[frozen, above right=6mm and 16mm of space] (anchor) {Descriptor anchors\\{\footnotesize\upshape (text encoder)}};
  \node[frozen, right=10mm of anchor] (img) {Image encoder};
  \begin{scope}[on background layer]
    \node[grp, fit=(anchor)(img), label={[lbl]above: vision-language model}] (frozenbox) {};
  \end{scope}

  % ---- inference (bottom right) ----
  \node[infer, below right=7mm and 16mm of space] (cam) {Camera regions};
  \node[infer, right=8mm of cam] (match) {Cosine match\\{\footnotesize\upshape rank objects by aroma}};
  \begin{scope}[on background layer]
    \node[grp, fit=(cam)(match), label={[lbl]below:inference: ``which object in the scene emits this aroma?''}] (inferbox) {};
  \end{scope}

  % ---- edges ----
  \draw[a] (mol.east) -- (space.west);
  \draw[a] (sen.east) -- (space.west);
  % \draw[a] (anchor.south) -- node[lbl,right=1pt]{align} (space.north east);
\draw[a] (anchor.south) -- node[lbl,right=1pt]{} (space.north east);
  \draw[ad] (img.south) to[out=-90,in=20] (space.east);
  \draw[a] (space.south east) -- (cam.north west);
  \draw[a] (cam.east) -- (match.west);
  \draw[ad] (space.east) to[out=-30,in=150] (match.north west);

\end{tikzpicture}

